Existence and classification of overtwisted contact structures in all dimensions

We establish a parametric extension $h$-principle for overtwisted contact structures on manifolds of all dimensions, which is the direct generalization of the $3$-dimensional result from \cite{Eli89}. It implies, in particular, that any closed manifold admits a contact structure in any given homotopy class of almost contact structures.

==> Annulus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Annulus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.0809375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95891776)%
    \put(0,0){\includegraphics[width=\unitlength]{Annulus.pdf}}%
    \put(0.9332372,0.69359489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.83433001,0.65449747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.54156479,0.65449747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.31838365,0.65449747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ell$}}}%
    \put(-0.00091196,0.65449747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.56506979,0.91514712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(B_{K\#K}, \eta_{K\#K,\hat\rho^0})$}}}%
    \put(0.64383924,0.74130076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wh{\Theta}_0(B_{K'})$}}}%
    \put(0.9332372,0.36778302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.83433001,0.3286856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.54156479,0.3286856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.31838365,0.3286856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ell$}}}%
    \put(-0.00091196,0.3286856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.56506979,0.58933519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(B_{K\#K}, \eta_{K\#K,\hat\rho^\sigma})$}}}%
    \put(0.64383924,0.41548889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wh{\Theta}_\sigma(B_{K'})$}}}%
    \put(0.9332372,0.04197065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.83433001,0.00287313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.54156479,0.00287313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.31838365,0.00287313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ell$}}}%
    \put(-0.00091196,0.00287313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.56506979,0.26352332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(B_{K\#K}, \eta_{K\#K,\hat\rho^1})$}}}%
    \put(0.64383924,0.09293464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wh{\Theta}_1(B_{K'})$}}}%
  \end{picture}%
\endgroup%


==> AnnulusC.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AnnulusC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.3621875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23624402)%
    \put(0,0){\includegraphics[width=\unitlength]{AnnulusC.pdf}}%
    \put(0.47418099,0.0466243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.39349918,0.004918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.03030685,0.004918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.24827191,0.22040051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.96422993,0.0466243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.80708655,0.004918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_D$}}}%
    \put(0.58291523,0.004918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.80088029,0.22040051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.80435581,0.14393898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\B, \xi_{\B})$}}}%
    \put(0.24827191,0.14393898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\A, \xi_{\A})$}}}%
    \put(0.24405163,0.004918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_D$}}}%
  \end{picture}%
\endgroup%


==> ConnectSumDomain.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConnectSumDomain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.7621875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29287867)%
    \put(0,0){\includegraphics[width=\unitlength]{ConnectSumDomain.pdf}}%
    \put(0.49510223,0.2772524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.96472039,0.07158021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.88122726,0.00302282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.55949722,0.00302282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.37610618,0.00302282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ell$}}}%
    \put(0.00932413,0.00302282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.15917099,0.11614252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1 \circ Z_{1+\ell}$}}}%
    \put(0.69049081,0.11614252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_2 \circ Z_{1+\ell}^{-1}$}}}%
    \put(0.50195797,0.23269009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> DiskModelSmall.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DiskModelSmall.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{154.25221761bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.62077421)%
    \put(0,0){\includegraphics[width=\unitlength]{DiskModelSmall.pdf}}%
  \end{picture}%
\endgroup%


==> HatK.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HatK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{626.33518366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42728513)%
    \put(0,0){\includegraphics[width=\unitlength]{HatK.pdf}}%
    \put(0.18511287,0.20430251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\tilde\Delta$}}}%
    \put(0.34125929,0.28281487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_0$}}}%
    \put(0.34125929,0.3211327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{K}_0$}}}%
    \put(0.34125929,0.35945084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{K}_1$}}}%
    \put(0.34125929,0.39776898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_1$}}}%
    \put(0.31283958,0.20430251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Delta$}}}%
    \put(0.69602189,0.20430251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\tilde\Delta$}}}%
    \put(0.85216831,0.3211327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi_*\tilde{K}_0$}}}%
    \put(0.85216831,0.35945084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{K}_1$}}}%
    \put(0.82374856,0.20430251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Delta$}}}%
  \end{picture}%
\endgroup%


==> IntervalModel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IntervalModel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.56923828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59013945)%
    \put(0,0){\includegraphics[width=\unitlength]{IntervalModel.pdf}}%
    \put(0.16743763,0.35738205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.00314263,0.56137512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.13038267,0.4882442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> Rho.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rho.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{875.07902558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34921276)%
    \put(0,0){\includegraphics[width=\unitlength]{Rho.pdf}}%
    \put(0.04778064,0.13061108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{-2}(v)$}}}%
    \put(0.19405315,0.05747483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.49574019,0.3408778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K(z)$}}}%
    \put(0.98118206,0.25487396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.49756859,0.18912008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-C$}}}%
    \put(0.2671894,0.13061108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{-1}(v)$}}}%
    \put(0.39517784,0.05747483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.46831409,0.13061108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{0}(v)$}}}%
    \put(0.55973441,0.05747483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.66029675,0.13061108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{1}(v)$}}}%
    \put(0.7608591,0.05747483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.86142144,0.13061108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{2}(v)$}}}%
    \put(0.98026785,0.05747483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> S1Model.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S1Model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.0921875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35284585)%
    \put(0,0){\includegraphics[width=\unitlength]{S1Model.pdf}}%
    \put(0.50523656,1.33706167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K(z)$}}}%
    \put(0.96436385,1.16281787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup%


==> embedHamiltonian.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'embedHamiltonian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.32562744bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57301512)%
    \put(0,0){\includegraphics[width=\unitlength]{embedHamiltonian.pdf}}%
    \put(0.90335472,0.09542245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.80761456,0.05757693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.52422375,0.05757693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.33657306,0.05757693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ell$}}}%
    \put(-0.00088276,0.05757693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.49336163,0.19003624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K\# K$}}}%
    \put(0.84398888,0.13844697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Theta_1)_*K'$}}}%
    \put(0.90335472,0.41080175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.80761456,0.37295623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.52422375,0.37295623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.30818893,0.37295623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\ell$}}}%
    \put(-0.00088276,0.37295623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.5059768,0.50541554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E\# K$}}}%
    \put(0.09023236,0.45382627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Theta_1)_*K'$}}}%
    \put(0.32676684,0.45382627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Theta_\sigma)_*K'$}}}%
    \put(0.84398888,0.45382627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Theta_0)_*K'$}}}%
  \end{picture}%
\endgroup%


==> graphH.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphH.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{792.51487305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63795492)%
    \put(0,0){\includegraphics[width=\unitlength]{graphH.pdf}}%
    \put(0.61865716,0.42686267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.87967075,0.30284513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.84001397,0.25525706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.29621167,0.25525706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.61865716,0.39657933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.2631884,0.29923999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.22929988,0.25144059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00102119,0.25144059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.15402416,0.02568046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.15402416,0.53501743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.02914141,0.37970717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0$}}}%
    \put(0.02914141,0.15835036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_\sigma$}}}%
    \put(0.02914141,0.00693364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1$}}}%
    \put(0.61865716,0.62875162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.87967075,0.50473403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.84001397,0.45714601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.63841344,0.45714601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0(z_D')$}}}%
    \put(0.29621167,0.45714601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.61865716,0.59846828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.61865716,0.22497371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.87967075,0.10095618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.84001397,0.05229162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2+\ell$}}}%
    \put(0.29621167,0.0533681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2-\ell$}}}%
    \put(0.61865716,0.19469037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88688107,0.58404765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}%
    \put(0.88688107,0.37927453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\sigma$}}}%
    \put(0.88688107,0.17738564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_1$}}}%
    \put(0.04341787,0.25251706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_D'$}}}%
    \put(0.10398456,0.25251706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_D$}}}%
    \put(0.73027292,0.25633353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_\sigma(z_D)$}}}%
    \put(0.51295387,0.25633353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_\sigma(z_D')$}}}%
    \put(0.15402416,0.36341182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0(z_D')$}}}%
    \put(0.15402416,0.06000158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1(z_D')$}}}%
    \put(0.15402416,0.21141829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_\sigma(z_D')$}}}%
    \put(0.38504281,0.0533681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1(z_D')$}}}%
    \put(0.73027292,0.0533681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1(z_D)$}}}%
    \put(0.73027292,0.45822249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_0(z_D)$}}}%
  \end{picture}%
\endgroup%

